The Explanation Game: Towards Prediction Explainability through Sparse Communication

Explainability is a topic of growing importance in NLP. In this work, we provide a unified perspective of explainability as a communication problem between an explainer and a layperson about a classifier's decision. We use this framework to compare several prior approaches for extracting explanations, including gradient methods, representation erasure, and attention mechanisms, in terms of their communication success. In addition, we reinterpret these methods at the light of classical feature selection, and we use this as inspiration to propose new embedded methods for explainability, through the use of selective, sparse attention. Experiments in text classification, natural language entailment, and machine translation, using different configurations of explainers and laypeople (including both machines and humans), reveal an advantage of attention-based explainers over gradient and erasure methods. Furthermore, human evaluation experiments show promising results with post-hoc explainers trained to optimize communication success and faithfulness.

==> BlackBoxNLP 2020 - SCE/figs/bar_imdb.tex <==

\begin{tikzpicture}
\begin{axis}[
	ybar,
	title={$L$ acc},
    xlabel={$k$},
    ylabel={$L$ acc},
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.20)}, anchor=north,legend columns=-1},
    legend pos=north west,
    xtick={1,3,5,10,12.94,28.23,$n$},
    symbolic x coords={1,3,5,10,12.94,28.23,$n$},
    ymajorgrids=true,
    grid style=dashed,
    height=5cm,
    width=\textwidth
    % nodes near coords,
    % nodes near coords align={vertical},
]
\addplot
coordinates {
    (1,83.28)    (3,87.61)   (5,88.49)   (10,89.46)    ($n$,88.96)
};



\addplot
coordinates {
    (1,83.75)    (3,87.75)   (5,88.67)   (10,89.57)  (12.94,89.66)  ($n$,88.96)
};

\addplot
coordinates {
    (1,83.62)    (3,87.66)   (5,88.87)   (10,89.60)  (28.23,89.96)   ($n$,88.96)
}; 

 

\legend{Softmax, Sparsemax, 1.5-entmax}
% \legend{Softmax$\quad$, Sparsemax$\quad$, 1.5-entmax}

\end{axis}
\end{tikzpicture}


==> BlackBoxNLP 2020 - SCE/figs/line_imdb.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    % title={IMDB},
    cycle list name=my black white,
    % cycle list name=black white,
    % smooth,
    xlabel={$k$},
    xmode=log,
    log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={ACC$_L$},
    % xmin=1, xmax=280,
    ymin=83, ymax=93,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={1,3,5,10,13,28,281},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={80,82,84,86,88,90,92},
    % legend pos=south east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=11cm,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (1,83.28)    (3,87.61)   (5,88.49)   (10,89.46)   
    (281,88.96) 
};

\addplot
coordinates {
    (1,83.75)    (3,87.75)   (5,88.67)   (10,89.57)   
    (13,89.66)  
    (281,88.96)   
};

\addplot
coordinates {
    (1,83.62)    (3,87.66)   (5,88.87)   (10,89.60)   
    (28,89.96)   
    (281,88.96)   
}; 


% solid horizontal lines
\addplot[mark=none, blue] 
coordinates {
    (1,91.79)    (3,91.79)   (5,91.79)   (10,91.79)   
    (28,91.79)   
    (281,91.79)   
}; 
\addplot[mark=none, green!40!black]
coordinates {
    (1,91.72)    (3,91.72)   (5,91.72)   (10,91.72)   
    (28,91.72)   
    (281,91.72)   
}; 
\addplot[mark=none, red]
coordinates {
    (1,91.52)    (3,91.52)   (5,91.52)   (10,91.52)   
    (28,91.52)   
    (281,91.52)   
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}

==> BlackBoxNLP 2020 - SCE/figs/line_imdb_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    % title={IMDB},
    cycle list name=my black white,
    % cycle list name=black white,
    % smooth,
    xlabel={$k$},
    xmode=log,
    log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=281,
    ymin=85, ymax=96,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={1,3,5,10,13,28,281},
    ytick={85,90,95},
    % legend pos=south east,
    legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1,font=\normalsize},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={20},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=11cm,
    height=3.5cm,
    font=\small,
]

\addplot
coordinates {
    (1,86.24)    (3,90.85)   (5,92.34)   (10,93.06)   
    (281,90.27) % 89.59 
};

\addplot
coordinates {
    (1,86.71)    (3,91.42)   (5,92.76)   (10,93.34)   
    (13,93.24)  
    (281,89.39)   
};

\addplot
coordinates {
    (1,86.12)    (3,90.89)   (5,92.50)   (10,93.32)   
    (28,92.55)   
    (281,89.92)   
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}




==> BlackBoxNLP 2020 - SCE/figs/line_iwslt_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    title={IWSLT},
    cycle list name=my black white,
    % xlabel={$k$},
    % ymode=log,
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=280,
    ymin=15, ymax=75,
    enlarge x limits=0.05,
    % enlarge y limits=0.05,
    % enlargelimits=true,
    legend cell align={left},
    xtick={0,1,3,4,5,9,20},
    % symbolic x coords={0,1,3,4,5,9.38,20},
    ytick={20,30,40,50,60,70},
    % legend pos=north east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % every mark/.append style={mark size=5pt}
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % no markers,
    % max space between ticks={50},
    % log basis x={2},
    % log basis y={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    % width=\columnwidth,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (0,21.99)    (1,62.58)   (3,62.82)   (5,62.64)   (20,20.70)
};

\addplot
coordinates {
    (0,22.14)    (1,62.21)   (3,61.94)     (4,62.42)     (5,61.92)    (20,27.71)
};

\addplot
coordinates {
    (0,22.31)    (1,62.53)   (3,63.48)   (5,62.69)  (9,59.04)    (20,25.36)
}; 

\addplot
coordinates {
    (0,21.99)    (1,35.21)   (3,38.33)   (5,40.30)   (20,20.70)
};

% Average k	k	csr
% sparsemax	4.53	0.6242
% entmax	9.38	0.5904
		
% maxlen	len	csr
% softmax	154	0.2070
% sparsemax	154	0.2771
% entmax	154	0.2536

\legend{Softmax, Sparsemax, 1.5-entmax, Gradient}

\end{axis}
\end{tikzpicture}

==> BlackBoxNLP 2020 - SCE/figs/line_snli.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    % title={SNLI},
    cycle list name=my black white,
    xlabel={$k$},
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={ACC$_L$},
    % xmin=1, xmax=280,
    ymin=66, ymax=82,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={0,1,2,4,8,13,15},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={68,70,72,74,76,80,82},
    % legend pos=north east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (0,68.02)    (1,70.63)   (2,71.02)   (4,71.00)   (15,70.66) 
};

\addplot
coordinates {
    (0,68.23)    (1,73.82)   (2,74.84)   (4,74.76)  (8,73.46)   (15,70.78)   
};

\addplot
coordinates {
    (0,67.86)    (1,72.16)   (2,73.42)   (4,73.39)   (13,71.44)   (15,70.91)   
}; 


% solid horizontal lines
\addplot[mark=none, blue] 
coordinates {
    (0,78.34)    (1,78.34)   (2,78.34)   (4,78.34)   (13,78.34)   (15,78.34)
}; 
\addplot[mark=none, green!40!black]
coordinates {
    (0,79.20)    (1,79.20)   (2,79.20)   (4,79.20)   (13,79.20)   (15,79.20) 
}; 
\addplot[mark=none, red]
coordinates {
    (0,78.78)    (1,78.78)   (2,78.78)   (4,78.78)   (13,78.78)   (15,78.78) 
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}


==> BlackBoxNLP 2020 - SCE/figs/line_snli_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    % title={SNLI},
    cycle list name=my black white,
    xlabel={$k$},
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=280,
    ymin=73, ymax=86,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={0,1,2,4,8,13,15},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={75,80,85},
    % legend pos=north east,
    legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1,font=\normalsize},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    % width=\columnwidth,
    height=3.5cm,
    font=\small,
]

\addplot
coordinates {
    (0,74.79)    (1,78.17)   (2,78.82)   (4,78.66)   (15,77.48)
};

\addplot
coordinates {
    (0,74.24)    (1,81.34)   (2,82.21)   (4,82.89)  (8,82.04)    (15,76.73)
};

\addplot
coordinates {
    (0,73.74)    (1,78.99)   (2,80.12)   (4,80.23)   (13,77.25)  (15,76.59)
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}

==> figs/bar_imdb.tex <==

\begin{tikzpicture}
\begin{axis}[
	ybar,
	title={$L$ acc},
    xlabel={$k$},
    ylabel={$L$ acc},
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.20)}, anchor=north,legend columns=-1},
    legend pos=north west,
    xtick={1,3,5,10,12.94,28.23,$n$},
    symbolic x coords={1,3,5,10,12.94,28.23,$n$},
    ymajorgrids=true,
    grid style=dashed,
    height=5cm,
    width=\textwidth
    % nodes near coords,
    % nodes near coords align={vertical},
]
\addplot
coordinates {
    (1,83.28)    (3,87.61)   (5,88.49)   (10,89.46)    ($n$,88.96)
};



\addplot
coordinates {
    (1,83.75)    (3,87.75)   (5,88.67)   (10,89.57)  (12.94,89.66)  ($n$,88.96)
};

\addplot
coordinates {
    (1,83.62)    (3,87.66)   (5,88.87)   (10,89.60)  (28.23,89.96)   ($n$,88.96)
}; 

 

\legend{Softmax, Sparsemax, 1.5-entmax}
% \legend{Softmax$\quad$, Sparsemax$\quad$, 1.5-entmax}

\end{axis}
\end{tikzpicture}


==> figs/line_imdb.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    % title={IMDB},
    cycle list name=my black white,
    % cycle list name=black white,
    % smooth,
    xlabel={$k$},
    xmode=log,
    log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={ACC$_L$},
    % xmin=1, xmax=280,
    ymin=83, ymax=93,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={1,3,5,10,13,28,281},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={80,82,84,86,88,90,92},
    % legend pos=south east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=11cm,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (1,83.28)    (3,87.61)   (5,88.49)   (10,89.46)   
    (281,88.96) 
};

\addplot
coordinates {
    (1,83.75)    (3,87.75)   (5,88.67)   (10,89.57)   
    (13,89.66)  
    (281,88.96)   
};

\addplot
coordinates {
    (1,83.62)    (3,87.66)   (5,88.87)   (10,89.60)   
    (28,89.96)   
    (281,88.96)   
}; 


% solid horizontal lines
\addplot[mark=none, blue] 
coordinates {
    (1,91.79)    (3,91.79)   (5,91.79)   (10,91.79)   
    (28,91.79)   
    (281,91.79)   
}; 
\addplot[mark=none, green!40!black]
coordinates {
    (1,91.72)    (3,91.72)   (5,91.72)   (10,91.72)   
    (28,91.72)   
    (281,91.72)   
}; 
\addplot[mark=none, red]
coordinates {
    (1,91.52)    (3,91.52)   (5,91.52)   (10,91.52)   
    (28,91.52)   
    (281,91.52)   
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}

==> figs/line_imdb_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    % title={IMDB},
    cycle list name=my black white,
    % cycle list name=black white,
    % smooth,
    xlabel={$k$},
    xmode=log,
    log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=281,
    ymin=85, ymax=96,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={1,3,5,10,13,28,281},
    ytick={85,90,95},
    % legend pos=south east,
    legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1,font=\normalsize},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={20},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=11cm,
    height=3.5cm,
    font=\small,
]

\addplot
coordinates {
    (1,86.24)    (3,90.85)   (5,92.34)   (10,93.06)   
    (281,90.27) % 89.59 
};

\addplot
coordinates {
    (1,86.71)    (3,91.42)   (5,92.76)   (10,93.34)   
    (13,93.24)  
    (281,89.39)   
};

\addplot
coordinates {
    (1,86.12)    (3,90.89)   (5,92.50)   (10,93.32)   
    (28,92.55)   
    (281,89.92)   
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}




==> figs/line_iwslt_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    title={IWSLT},
    cycle list name=my black white,
    % xlabel={$k$},
    % ymode=log,
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=280,
    ymin=15, ymax=75,
    enlarge x limits=0.05,
    % enlarge y limits=0.05,
    % enlargelimits=true,
    legend cell align={left},
    xtick={0,1,3,4,5,9,20},
    % symbolic x coords={0,1,3,4,5,9.38,20},
    ytick={20,30,40,50,60,70},
    % legend pos=north east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % every mark/.append style={mark size=5pt}
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % no markers,
    % max space between ticks={50},
    % log basis x={2},
    % log basis y={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    % width=\columnwidth,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (0,21.99)    (1,62.58)   (3,62.82)   (5,62.64)   (20,20.70)
};

\addplot
coordinates {
    (0,22.14)    (1,62.21)   (3,61.94)     (4,62.42)     (5,61.92)    (20,27.71)
};

\addplot
coordinates {
    (0,22.31)    (1,62.53)   (3,63.48)   (5,62.69)  (9,59.04)    (20,25.36)
}; 

\addplot
coordinates {
    (0,21.99)    (1,35.21)   (3,38.33)   (5,40.30)   (20,20.70)
};

% Average k	k	csr
% sparsemax	4.53	0.6242
% entmax	9.38	0.5904
		
% maxlen	len	csr
% softmax	154	0.2070
% sparsemax	154	0.2771
% entmax	154	0.2536

\legend{Softmax, Sparsemax, 1.5-entmax, Gradient}

\end{axis}
\end{tikzpicture}

==> figs/line_snli.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    % title={SNLI},
    cycle list name=my black white,
    xlabel={$k$},
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={ACC$_L$},
    % xmin=1, xmax=280,
    ymin=66, ymax=82,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={0,1,2,4,8,13,15},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={68,70,72,74,76,80,82},
    % legend pos=north east,
    legend style={at={(0.5,1.05)}, anchor=north,legend columns=-1,font=\small},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    height=5cm,
    font=\small,
]

\addplot
coordinates {
    (0,68.02)    (1,70.63)   (2,71.02)   (4,71.00)   (15,70.66) 
};

\addplot
coordinates {
    (0,68.23)    (1,73.82)   (2,74.84)   (4,74.76)  (8,73.46)   (15,70.78)   
};

\addplot
coordinates {
    (0,67.86)    (1,72.16)   (2,73.42)   (4,73.39)   (13,71.44)   (15,70.91)   
}; 


% solid horizontal lines
\addplot[mark=none, blue] 
coordinates {
    (0,78.34)    (1,78.34)   (2,78.34)   (4,78.34)   (13,78.34)   (15,78.34)
}; 
\addplot[mark=none, green!40!black]
coordinates {
    (0,79.20)    (1,79.20)   (2,79.20)   (4,79.20)   (13,79.20)   (15,79.20) 
}; 
\addplot[mark=none, red]
coordinates {
    (0,78.78)    (1,78.78)   (2,78.78)   (4,78.78)   (13,78.78)   (15,78.78) 
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}


==> figs/line_snli_csr.tex <==
\begin{tikzpicture}[scale=0.78]
\begin{axis}[
    % title={SNLI},
    cycle list name=my black white,
    xlabel={$k$},
    % xmode=log,
    % log ticks with fixed point,
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    % axis y line=left,
    ylabel={$\mathrm{CSR}$},
    % xmin=1, xmax=280,
    ymin=73, ymax=86,
    enlarge x limits=0.05,
    % enlargelimits=false,
    legend cell align={left},
    xtick={0,1,2,4,8,13,15},
    % symbolic x coords={1,3,5,10,13,28,280},
    ytick={75,80,85},
    % legend pos=north east,
    legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1,font=\normalsize},
    % ymajorgrids=true,
    every axis plot/.append style={very thick},
    % grid style=dashed,
    % width=15cm,
    tick label style={font=\footnotesize},
    % max space between ticks={50},
    % log basis x={2},
    % xtick placement tolerance={25.2},
    % try min ticks log={5},
    % try min ticks={1},
    % minor tick num={1},
    % width=2cm,
    % width=\columnwidth,
    height=3.5cm,
    font=\small,
]

\addplot
coordinates {
    (0,74.79)    (1,78.17)   (2,78.82)   (4,78.66)   (15,77.48)
};

\addplot
coordinates {
    (0,74.24)    (1,81.34)   (2,82.21)   (4,82.89)  (8,82.04)    (15,76.73)
};

\addplot
coordinates {
    (0,73.74)    (1,78.99)   (2,80.12)   (4,80.23)   (13,77.25)  (15,76.59)
}; 

\legend{Softmax, Sparsemax, 1.5-entmax}

\end{axis}
\end{tikzpicture}
